A Crowd-enabled Solution for Privacy-Preserving and Personalized Safe Route Planning for Fixed or Flexible Destinations (Full Version)

Ensuring travelers' safety on roads has become a research challenge in recent years. We introduce a novel safe route planning problem and develop an efficient solution to ensure the travelers' safety on roads. Though few research attempts have been made in this regard, all of them assume that people share their sensitive travel experiences with a centralized entity for finding the safest routes, which is not ideal in practice for privacy reasons. Furthermore, existing works formulate safe route planning in ways that do not meet a traveler's need for safe travel on roads. Our approach finds the safest routes within a user-specified distance threshold based on the personalized travel experience of the knowledgeable crowd without involving any centralized computation. We develop a privacy-preserving model to quantify the travel experience of a user into personalized safety scores. Our algorithms for finding the safest route further enhance user privacy by minimizing the exposure of personalized safety scores with others. Our safe route planner can find the safest routes for individuals and groups by considering both a fixed and a set of flexible destination locations. Extensive experiments using real datasets show that our approach finds the safest route in seconds. Compared to the direct algorithm, our iterative algorithm requires 47% less exposure of personalized safety scores.

==> safepath/plots/cl-cDist.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:cl-cDist-chi}]{
        \scalebox{0.32}
        {\CPlotSix
            {$\delta_R$}{CL (\%)}
            {cDist}
            {safepath/data/sr/cl-cDist-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:cl-cDist-phl}]{
        \scalebox{0.32}
        {\CPlotSix
            {$\delta_R$}{CL (\%)}
            {cDist}
            {safepath/data/sr/cl-cDist-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:cl-cDist-beijing}]{
        \scalebox{0.32}
        {\CPlotSix
            {$\delta_R$}{CL (\%)}
            {cDist}
            {safepath/data/sr/cl-cDist-small-beijing.csv}
        }
    }
\end{minipage}

==> safepath/plots/cl-eDist.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:cl-eDist-chi}]{
        \scalebox{0.32}
        {\CPlotSix
            {$d_q$}{CL (\%)}
            {eDist}
            {safepath/data/sr/cl-eDist-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:cl-eDist-phl}]{
        \scalebox{0.32}
        {\CPlotSix
            {$d_q$}{CL (\%)}
            {eDist}
            {safepath/data/sr/cl-eDist-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:cl-eDist-beijing}]{
        \scalebox{0.32}
        {\CPlotSix
            {$d_q$}{CL (\%)}
            {eDist}
            {safepath/data/sr/cl-eDist-small-beijing.csv}
        }
    }
\end{minipage}

==> safepath/plots/cl-legend.tex <==
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=3,mark phase=3,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.4cm,0cm)
                (0.8cm,0cm)
                (1.2cm,0cm)
                (1.6cm,0cm)%
            };
    },
}
\centerline{\begin{minipage}[t]{\columnwidth}
\centering
\scalebox{0.35}{
\begin{tikzpicture} % here starts the dummy tikzpicture
    \begin{axis}[
        hide axis,
        xmin=0,
        xmax=0,
        ymin=-1,
        ymax=-1,
        legend style={at={(0.5,1.15)},anchor=south,legend columns=3,font=\fontsize{24}{0}\selectfont,},
        mark options={mark size=6pt, line width=2pt},
        cycle list name=my cl six colors,
        ]
        \addplot {0};
        \addlegendentry{C50};
        \addplot {0};
        \addlegendentry{C60};
        \addplot {0};
        \addlegendentry{C70};
        \addplot {0};
        \addlegendentry{C80};
        \addplot {0};
        \addlegendentry{C90};
        \addplot {0};
        \addlegendentry{Dir\_OA};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
}
% \legend{Dir\_OA,C50,C60,C70,C80,C90}

==> safepath/plots/cl-xy.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:cl-xy-chi}]{
        \scalebox{0.32}
        {\CPlotSix
            {$d_G$}{CL (\%)}
            {xy}
            {safepath/data/sr/cl-xy-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:cl-xy-phl}]{
        \scalebox{0.32}
        {\CPlotSix
            {$d_G$}{CL (\%)}
            {xy}
            {safepath/data/sr/cl-xy-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:cl-xy-beijing}]{
        \scalebox{0.32}
        {\CPlotSix
            {$d_G$}{CL (\%)}
            {xy}
            {safepath/data/sr/cl-xy-small-beijing.csv}
        }
    }
\end{minipage}

==> safepath/plots/cl-z.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:cl-z-chi}]{
        \scalebox{0.32}
        {\CPlotSix
            {$z$}{CL (\%)}
            {z}
            {safepath/data/sr/cl-z-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:cl-z-phl}]{
        \scalebox{0.32}
        {\CPlotSix
            {$z$}{CL (\%)}
            {z}
            {safepath/data/sr/cl-z-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:cl-z-beijing}]{
        \scalebox{0.32}
        {\CPlotSix
            {$z$}{CL (\%)}
            {z}
            {safepath/data/sr/cl-z-small-beijing.csv}
        }
    }
\end{minipage}

==> safepath/plots/decide-x.tex <==
\begin{minipage}[t]{0.32\columnwidth} 
    \subfloat[Chicago]{
        \scalebox{0.33}
        {\input{safepath/plots/x-chi}}
    }
\end{minipage}
    % \hspace{1mm}
\begin{minipage}[t]{0.32\columnwidth} 
\centering
    \subfloat[Beijing]{
        \scalebox{0.33}
        {\input{safepath/plots/x-beijing}}
    }
\end{minipage}
    % \hspace{1mm}
\begin{minipage}[t]{0.32\columnwidth} 
\centering
    \subfloat[Philadelphia]{
        \scalebox{0.33}
        {\input{safepath/plots/x-phl}}
    }
\end{minipage}

==> safepath/plots/fsr-cDist.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:fsr-pp-cDist-chi}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$\delta_R$}{\#pSS Revealed}
            {cDist}
            {safepath/data/fsr/all-cDist-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:fsr-cf-cDist-chi}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$\delta_R$}{Comm. Freq.}
            {cDist}
            {safepath/data/fsr/all-cDist-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:fsr-rt-cDist-chi}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$\delta_R$}{Runtime (seconds)}
            {cDist}
            {safepath/data/fsr/all-cDist-chi.csv}
        }
    }
\end{minipage}

==> safepath/plots/fsr-eDist.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:fsr-pp-eDist-chi}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$d_q$}{\#pSS Revealed}
            {eDist}
            {safepath/data/fsr/all-eDist-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:fsr-cf-eDist-chi}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$d_q$}{Comm. Freq.}
            {eDist}
            {safepath/data/fsr/all-eDist-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:fsr-rt-eDist-chi}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$d_q$}{Runtime (seconds)}
            {eDist}
            {safepath/data/fsr/all-eDist-chi.csv}
        }
    }
\end{minipage}

==> safepath/plots/fsr-legend.tex <==
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=3,mark phase=3,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.4cm,0cm)
                (0.8cm,0cm)
                (1.2cm,0cm)
                (1.6cm,0cm)%
            };
    },
}

\scalebox{0.35}{
\begin{tikzpicture} % here starts the dummy tikzpicture
    \begin{axis}[
        hide axis,
        xmin=0,
        xmax=0,
        ymin=-1,
        ymax=-1,
        legend style={at={(1.5,1.15)},anchor=south,legend columns=4,font=\fontsize{24}{0}\selectfont,},
        mark options={mark size=6pt, line width=2pt},
        cycle list name=my four fsr colors,
        ]
        \addplot {0};
        \addlegendentry{\ndir{}};
        \addplot {0};
        \addlegendentry{\nitr{}};
        \addplot {0};
        \addlegendentry{\gdir{}};
        \addplot {0};
        \addlegendentry{\gitr{}};
    \end{axis}
\end{tikzpicture}
}
% \legend{Dir\_OA,C50,C60,C70,C80,C90}

==> safepath/plots/fsr-nPOIs-chi.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:fsr-pp-nPOIs-chi}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$m$}{\#pSS Revealed}
            {nPOIs}
            {safepath/data/fsr/all-nPOIs-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:fsr-cf-nPOIs-chi}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$m$}{Comm. Freq.}
            {nPOIs}
            {safepath/data/fsr/all-nPOIs-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:fsr-rt-nPOIs-chi}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$m$}{Runtime (seconds)}
            {nPOIs}
            {safepath/data/fsr/all-nPOIs-chi.csv}
        }
    }
\end{minipage}

==> safepath/plots/fsr-nPOIs-phl.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:fsr-pp-nPOIs-phl}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$m$}{\#pSS Revealed}
            {nPOIs}
            {safepath/data/fsr/all-nPOIs-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:fsr-cf-nPOIs-phl}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$m$}{Comm. Freq.}
            {nPOIs}
            {safepath/data/fsr/all-nPOIs-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:fsr-rt-nPOIs-phl}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$m$}{Runtime (seconds)}
            {nPOIs}
            {safepath/data/fsr/all-nPOIs-phl.csv}
        }
    }
\end{minipage}

==> safepath/plots/fsr-nPOIs-small-beijing.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:fsr-pp-nPOIs-small-beijing}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$m$}{\#pSS Revealed}
            {nPOIs}
            {safepath/data/fsr/all-nPOIs-small-beijing.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:fsr-cf-nPOIs-small-beijing}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$m$}{Comm. Freq.}
            {nPOIs}
            {safepath/data/fsr/all-nPOIs-small-beijing.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:fsr-rt-nPOIs-small-beijing}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$m$}{Runtime (seconds)}
            {nPOIs}
            {safepath/data/fsr/all-nPOIs-small-beijing.csv}
        }
    }
\end{minipage}

==> safepath/plots/fsr-xy.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:fsr-pp-xy-chi}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$d_G$}{\#pSS Revealed}
            {xy}
            {safepath/data/fsr/all-xy-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:fsr-cf-xy-chi}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$d_G$}{Comm. Freq.}
            {xy}
            {safepath/data/fsr/all-xy-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:fsr-rt-xy-chi}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$d_G$}{Runtime (seconds)}
            {xy}
            {safepath/data/fsr/all-xy-chi.csv}
        }
    }
\end{minipage}

==> safepath/plots/gfsr-cDist.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[\label{plt:gfsr-pp-cDist-chi}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$\delta_R$}{\#pSS Revealed}
            {cDist}
            {safepath/data/gfsr/all-cDist-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[\label{plt:gfsr-cf-cDist-chi}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$\delta_R$}{Comm. Freq.}
            {cDist}
            {safepath/data/gfsr/all-cDist-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[\label{plt:gfsr-rt-cDist-chi}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$\delta_R$}{Runtime (seconds)}
            {cDist}
            {safepath/data/gfsr/all-cDist-chi.csv}
        }
    }
\end{minipage}

==> safepath/plots/gfsr-legend.tex <==
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=3,mark phase=3,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.4cm,0cm)
                (0.8cm,0cm)
                (1.2cm,0cm)
                (1.6cm,0cm)%
            };
    },
}

\scalebox{0.35}{
\begin{tikzpicture} % here starts the dummy tikzpicture
    \begin{axis}[
        hide axis,
        xmin=0,
        xmax=0,
        ymin=-1,
        ymax=-1,
        legend style={at={(1.5,1.15)},anchor=south,legend columns=4,font=\fontsize{24}{0}\selectfont,},
        mark options={mark size=6pt, line width=2pt},
        cycle list name=my four fsr colors,
        ]
        \addplot {0};
        \addlegendentry{\ndir{}};
        \addplot {0};
        \addlegendentry{\nitr{}};
        \addplot {0};
        \addlegendentry{\gdir{}};
        \addplot {0};
        \addlegendentry{\gitr{}};
    \end{axis}
\end{tikzpicture}
}
% \legend{Dir\_OA,C50,C60,C70,C80,C90}

==> safepath/plots/gfsr-nG-chi.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gfsr-pp-nG-chi}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$n$}{\#pSS Revealed}
            {nG}
            {safepath/data/gfsr/all-nG-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gfsr-cf-nG-chi}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$n$}{Comm. Freq.}
            {nG}
            {safepath/data/gfsr/all-nG-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gfsr-rt-nG-chi}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$n$}{Runtime (seconds)}
            {nG}
            {safepath/data/gfsr/all-nG-chi.csv}
        }
    }
\end{minipage}

==> safepath/plots/gfsr-nG-phl.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:gfsr-pp-nG-phl}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$n$}{\#pSS Revealed}
            {nG}
            {safepath/data/gfsr/all-nG-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:gfsr-cf-nG-phl}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$n$}{Comm. Freq.}
            {nG}
            {safepath/data/gfsr/all-nG-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:gfsr-rt-nG-phl}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$n$}{Runtime (seconds)}
            {nG}
            {safepath/data/gfsr/all-nG-phl.csv}
        }
    }
\end{minipage}

==> safepath/plots/gfsr-nG-small-beijing.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:gfsr-pp-nG-small-beijing}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$n$}{\#pSS Revealed}
            {nG}
            {safepath/data/gfsr/all-nG-small-beijing.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:gfsr-cf-nG-small-beijing}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$n$}{Comm. Freq.}
            {nG}
            {safepath/data/gfsr/all-nG-small-beijing.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:gfsr-rt-nG-small-beijing}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$n$}{Runtime (seconds)}
            {nG}
            {safepath/data/gfsr/all-nG-small-beijing.csv}
        }
    }
\end{minipage}

==> safepath/plots/gfsr-nPOIs-chi.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gfsr-pp-nPOIs-chi}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$m$}{\#pSS Revealed}
            {nPOIs}
            {safepath/data/gfsr/all-nPOIs-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gfsr-cf-nPOIs-chi}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$m$}{Comm. Freq.}
            {nPOIs}
            {safepath/data/gfsr/all-nPOIs-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gfsr-rt-nPOIs-chi}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$m$}{Runtime (seconds)}
            {nPOIs}
            {safepath/data/gfsr/all-nPOIs-chi.csv}
        }
    }
\end{minipage}

==> safepath/plots/gfsr-nPOIs-phl.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:gfsr-pp-nPOIs-phl}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$m$}{\#pSS Revealed}
            {nPOIs}
            {safepath/data/gfsr/all-nPOIs-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:gfsr-cf-nPOIs-phl}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$m$}{Comm. Freq.}
            {nPOIs}
            {safepath/data/gfsr/all-nPOIs-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:gfsr-rt-nPOIs-phl}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$m$}{Runtime (seconds)}
            {nPOIs}
            {safepath/data/gfsr/all-nPOIs-phl.csv}
        }
    }
\end{minipage}

==> safepath/plots/gfsr-nPOIs-small-beijing.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:gfsr-pp-nPOIs-small-beijing}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$m$}{\#pSS Revealed}
            {nPOIs}
            {safepath/data/gfsr/all-nPOIs-small-beijing.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:gfsr-cf-nPOIs-small-beijing}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$m$}{Comm. Freq.}
            {nPOIs}
            {safepath/data/gfsr/all-nPOIs-small-beijing.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:gfsr-rt-nPOIs-small-beijing}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$m$}{Runtime (seconds)}
            {nPOIs}
            {safepath/data/gfsr/all-nPOIs-small-beijing.csv}
        }
    }
\end{minipage}

==> safepath/plots/gfsr-qA.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[\label{plt:gfsr-pp-queryArea-chi}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$A_q^r$}{\#pSS Revealed}
            {queryArea}
            {safepath/data/gfsr/all-queryArea-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[\label{plt:gfsr-cf-queryArea-chi}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$A_q^r$}{Comm. Freq.}
            {queryArea}
            {safepath/data/gfsr/all-queryArea-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[\label{plt:gfsr-rt-queryArea-chi}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$A_q^r$}{Runtime (seconds)}
            {queryArea}
            {safepath/data/gfsr/all-queryArea-chi.csv}
        }
    }
\end{minipage}

==> safepath/plots/gfsr-xy.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[\label{plt:gfsr-pp-xy-chi}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$d_G$}{\#pSS Revealed}
            {xy}
            {safepath/data/gfsr/all-xy-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[\label{plt:gfsr-cf-xy-chi}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$d_G$}{Comm. Freq.}
            {xy}
            {safepath/data/gfsr/all-xy-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[\label{plt:gfsr-rt-xy-chi}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$d_G$}{Runtime (seconds)}
            {xy}
            {safepath/data/gfsr/all-xy-chi.csv}
        }
    }
\end{minipage}

==> safepath/plots/gsr-cDist.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gsr-pp-cDist-chi}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$\delta_R$}{\#pSS Revealed}
            {cDist}
            {safepath/data/gsr/all-cDist-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gsr-cf-cDist-chi}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$\delta_R$}{Comm. Freq.}
            {cDist}
            {safepath/data/gsr/all-cDist-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gsr-rt-cDist-chi}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$\delta_R$}{Runtime (seconds)}
            {cDist}
            {safepath/data/gsr/all-cDist-chi.csv}
        }
    }
\end{minipage}

==> safepath/plots/gsr-legend.tex <==
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=3,mark phase=3,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.4cm,0cm)
                (0.8cm,0cm)
                (1.2cm,0cm)
                (1.6cm,0cm)%
            };
    },
}
\centerline{\begin{minipage}[t]{\columnwidth}
\centering
\scalebox{0.35}{
\begin{tikzpicture} % here starts the dummy tikzpicture
    \begin{axis}[
        hide axis,
        xmin=0,
        xmax=0,
        ymin=-1,
        ymax=-1,
        legend style={at={(0.5,1.15)},anchor=south,legend columns=4,font=\fontsize{24}{0}\selectfont,},
        mark options={mark size=6pt, line width=2pt},
        cycle list name=my four fsr colors,
        ]
        \addplot {0};
        % \addlegendentry{G\_Dir\_NA};
        \addlegendentry{\ndir{}};
        \addplot {0};
        % \addlegendentry{G\_It\_NA};
        \addlegendentry{\nitr{}};
        \addplot {0};
        % \addlegendentry{G\_Dir\_EA};
        \addlegendentry{\gdir{}};
        \addplot {0};
        % \addlegendentry{G\_It\_EA};
        \addlegendentry{\gitr{}};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
}
% \legend{Dir\_OA,C50,C60,C70,C80,C90}

==> safepath/plots/gsr-nG-chi.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gsr-pp-nG-chi}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$n$}{\#pSS Revealed}
            {nG}
            {safepath/data/gsr/all-nG-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gsr-cf-nG-chi}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$n$}{Comm. Freq.}
            {nG}
            {safepath/data/gsr/all-nG-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gsr-rt-nG-chi}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$n$}{Runtime (seconds)}
            {nG}
            {safepath/data/gsr/all-nG-chi.csv}
        }
    }
\end{minipage}

==> safepath/plots/gsr-nG-phl.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:gsr-pp-nG-phl}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$n$}{\#pSS Revealed}
            {nG}
            {safepath/data/gsr/all-nG-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:gsr-cf-nG-phl}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$n$}{Comm. Freq.}
            {nG}
            {safepath/data/gsr/all-nG-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:gsr-rt-nG-phl}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$n$}{Runtime (seconds)}
            {nG}
            {safepath/data/gsr/all-nG-phl.csv}
        }
    }
\end{minipage}

==> safepath/plots/gsr-nG-small-beijing.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:gsr-pp-nG-small-beijing}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$n$}{\#pSS Revealed}
            {nG}
            {safepath/data/gsr/all-nG-small-beijing.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:gsr-cf-nG-small-beijing}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$n$}{Comm. Freq.}
            {nG}
            {safepath/data/gsr/all-nG-small-beijing.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:gsr-rt-nG-small-beijing}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$n$}{Runtime (seconds)}
            {nG}
            {safepath/data/gsr/all-nG-small-beijing.csv}
        }
    }
\end{minipage}

==> safepath/plots/gsr-qA-chi.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gsr-pp-queryArea-chi}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$A_q^r$}{\#pSS Revealed}
            {queryArea}
            {safepath/data/gsr/all-queryArea-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gsr-cf-queryArea-chi}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$A_q^r$}{Comm. Freq.}
            {queryArea}
            {safepath/data/gsr/all-queryArea-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gsr-rt-queryArea-chi}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$A_q^r$}{Runtime (seconds)}
            {queryArea}
            {safepath/data/gsr/all-queryArea-chi.csv}
        }
    }
\end{minipage}

==> safepath/plots/gsr-xy.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gsr-pp-xy-chi}]{
        \scalebox{0.32}
        {\FSRPlotPSS
            {$d_G$}{\#pSS Revealed}
            {xy}
            {safepath/data/gsr/all-xy-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gsr-cf-xy-chi}]{
        \scalebox{0.32}
        {\FSRPlotCF
            {$d_G$}{Comm. Freq.}
            {xy}
            {safepath/data/gsr/all-xy-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:gsr-rt-xy-chi}]{
        \scalebox{0.32}
        {\FSRPlotRT
            {$d_G$}{Runtime (seconds)}
            {xy}
            {safepath/data/gsr/all-xy-chi.csv}
        }
    }
\end{minipage}

==> safepath/plots/my-plot-templates.tex <==
% ========== Dummy ========== 

\makeatletter  
\newcommand\DummyPlot[8]{
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=9cm,
    % ymajorgrids,
    xlabel style={font=\fontsize{24}{0}\selectfont, },
    ylabel style={font=\fontsize{24}{0}\selectfont},
    xlabel={#1},
    ylabel={#2},
    xtick=data,
    x tick label style={,font=\fontsize{24}{0}\selectfont},
    y tick label style={font=\fontsize{24}{0}\selectfont},
    legend style={at={(0.5,1.15)},anchor=south,legend columns=2,font=\fontsize{24}{0}\selectfont},
    mark options={mark size=5.5pt, line width=1.5pt},
    cycle list name={my six colors},
]
\addplot table [x=#3,y=#4, col sep=comma] {#6};
\addplot table [x=#3,y=#5, col sep=comma] {#6};
\addplot table [x=#3,y=#4, col sep=comma] {#7}; 
\addplot table [x=#3,y=#5, col sep=comma] {#7};
\addplot table [x=#3,y=#4, col sep=comma] {#8}; 
\addplot table [x=#3,y=#5, col sep=comma] {#8};
\end{axis}
\end{tikzpicture}
}
\newenvironment{DummyPlotEnv}{%
\noindent
  \def\addXTitle##1{\def\mXT{##1}}
  \def\addYTitle##1{\def\mYT{{##1}}}
  \def\addX##1{\def\mX{##1}}
  \def\addY##1{\def\mY{##1}}
  \def\addZ##1{\def\mZ{##1}}
  \def\addFP##1##2##3{
    \DummyPlot{\mXT}{\mYT}{\mX}{\mY}{\mZ}{##1}{##2}{##3}
  }
\noindent
% \parindent0pt
}{}
\makeatother



% ========== Dir_OA vs It_OA ========== 
% ========== Dir_OA vs It_OA ========== 
% ========== Dir_OA vs It_OA ========== 

% ------ Dir_OA vs It_OA (privacy or runtime) ------ 
\makeatletter  
\newcommand\SRPlotSix[8]{
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=9cm,
    % ymajorgrids,
    xlabel style={font=\fontsize{24}{0}\selectfont, },
    ylabel style={font=\fontsize{24}{0}\selectfont},
    xlabel={#1},
    ylabel={#2},
    xtick=data,
    x tick label style={,font=\fontsize{24}{0}\selectfont},
    y tick label style={font=\fontsize{24}{0}\selectfont},
    legend style={at={(0.5,1.15)},anchor=south,legend columns=2,font=\fontsize{24}{0}\selectfont},
    mark options={mark size=5.5pt, line width=1.5pt},
    cycle list name={my six colors},
]
\addplot table [x=#3,y=#4, col sep=comma] {#6};
\addplot table [x=#3,y=#5, col sep=comma] {#6};
\addplot table [x=#3,y=#4, col sep=comma] {#7}; 
\addplot table [x=#3,y=#5, col sep=comma] {#7};
\addplot table [x=#3,y=#4, col sep=comma] {#8}; 
\addplot table [x=#3,y=#5, col sep=comma] {#8};
\end{axis}
\end{tikzpicture}
}
\makeatother
% ------ Dir_OA vs It_OA (comm freq) ------ 
\makeatletter  
\newcommand\SRPlotThree[8]{
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=9cm,
    xlabel style={font=\fontsize{24}{0}\selectfont},
    ylabel style={font=\fontsize{24}{0}\selectfont},
    xlabel={#1},
    ylabel={#2},
    xtick=data,
    x tick label style={,font=\fontsize{24}{0}\selectfont},
    y tick label style={font=\fontsize{24}{0}\selectfont},
    legend style={at={(0.5,1.15)},anchor=south,legend columns=2,font=\fontsize{24}{0}\selectfont},
    mark options={mark size=5.5pt, line width=1.5pt},
    cycle list name={my three colors},
]
\addplot table [x=#3,y=#5, col sep=comma] {#6};
\addplot table [x=#3,y=#5, col sep=comma] {#7}; 
\addplot table [x=#3,y=#5, col sep=comma] {#8}; 
\end{axis}
\end{tikzpicture}
}
\makeatother

% ========== Central (Accuracy) ========== 
% ========== Central (Accuracy) ========== 
% ========== Central (Accuracy) ========== 
\makeatletter  
\newcommand\CPlotFive[4]{
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=9cm,
    xlabel style={font=\fontsize{24}{0}\selectfont, },
    ylabel style={font=\fontsize{24}{0}\selectfont},
    xlabel={#1},
    ylabel={#2},
    xtick=data,
    x tick label style={,font=\fontsize{24}{0}\selectfont},
    y tick label style={font=\fontsize{24}{0}\selectfont},
    legend style={at={(0.5,1.01)}, anchor=south,legend columns=3,font=\fontsize{22}{0}\selectfont},
    legend cell align={left},
    mark options={mark size=5.5pt, line width=1.5pt},
    cycle list name=my accuracy five colors,
] 
\addplot table [x=#3,y=r50, col sep=comma] {#4};
\addplot table [x=#3,y=r60, col sep=comma] {#4};
\addplot table [x=#3,y=r70, col sep=comma] {#4}; 
\addplot table [x=#3,y=r80, col sep=comma] {#4};
\addplot table [x=#3,y=r90, col sep=comma] {#4}; 
\end{axis}
\end{tikzpicture}
}
\makeatother

% ========== Central (CL) ========== 
% ========== Central (CL) ========== 
% ========== Central (CL) ========== 
\makeatletter  
\newcommand\CPlotSix[4]{
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=9cm,
    xlabel style={font=\fontsize{24}{0}\selectfont, },
    ylabel style={font=\fontsize{24}{0}\selectfont},
    xlabel={#1},
    ylabel={#2},
    xtick=data,
    x tick label style={,font=\fontsize{24}{0}\selectfont},
    y tick label style={font=\fontsize{24}{0}\selectfont},
    legend style={at={(0.5,1.01)}, anchor=south,legend columns=3,font=\fontsize{22}{0}\selectfont},
    legend cell align={left},
    mark options={mark size=5.5pt, line width=1.5pt},
    cycle list name=my cl six colors,
]
\addplot table [x=#3,y=r50, col sep=comma] {#4};
\addplot table [x=#3,y=r60, col sep=comma] {#4};
\addplot table [x=#3,y=r70, col sep=comma] {#4}; 
\addplot table [x=#3,y=r80, col sep=comma] {#4};
\addplot table [x=#3,y=r90, col sep=comma] {#4};
\addplot table [x=#3,y=dir, col sep=comma] {#4}; 
\end{axis}
\end{tikzpicture}
}
\makeatother


% ========== Flexible destination ========== 
% ========== Flexible destination ========== 
% ========== Flexible destination ========== 

% ------ Flexible destination (privacy) ------ 
\makeatletter 
\newcommand\FSRPlotPSS[4]{
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=8cm,
    % ymajorgrids,
    xlabel style={font=\fontsize{26}{0}\selectfont,yshift=1ex},
    ylabel style={font=\fontsize{26}{0}\selectfont,xshift=-2ex},
    xlabel={#1},
    ylabel={#2},
    xtick=data,
    x tick label style={font=\fontsize{26}{0}\selectfont, , name=xlabel\ticknum},
    y tick label style={font=\fontsize{26}{0}\selectfont},
    legend style={at={(0.5,1.01)}, anchor=south,font=\fontsize{26}{0}\selectfont},
    legend cell align={left},
    mark options={mark size=5.5pt, line width=1.5pt},
    cycle list name=my three fsr colors,
]
\addplot table [x=#3,y=nSSND,col sep=comma] {#4};
\addplot table [x=#3,y=nSSNI,col sep=comma] {#4};
\addplot table [x=#3,y=nSSI,col sep=comma] {#4};
\end{axis}
\end{tikzpicture}
}
\makeatother
% ------ Flexible destination (comm. freq.) ------ 
\makeatletter 
\newcommand\FSRPlotCF[4]{
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=8cm,
    % ymajorgrids,
    xlabel style={font=\fontsize{26}{0}\selectfont,yshift=1ex},
    ylabel style={font=\fontsize{26}{0}\selectfont},
    xlabel={#1},
    ylabel={#2},
    xtick=data,
    x tick label style={font=\fontsize{26}{0}\selectfont, , name=xlabel\ticknum},
    y tick label style={font=\fontsize{26}{0}\selectfont},
    legend style={at={(0.5,1.01)}, anchor=south,font=\fontsize{26}{0}\selectfont},
    legend cell align={left},
    mark options={mark size=5.5pt, line width=1.5pt},
    cycle list name=my two fsr colors,
]
\addplot table [x=#3,y=cfNI,col sep=comma] {#4};
\addplot table [x=#3,y=cfI,col sep=comma] {#4};
\end{axis}
\end{tikzpicture}
}
\makeatother
% ------ Flexible destination (runtime) ------ 
\makeatletter 
\newcommand\FSRPlotRT[4]{
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=8cm,
    % ymajorgrids,
    xlabel style={font=\fontsize{26}{0}\selectfont,yshift=1ex},
    ylabel style={font=\fontsize{26}{0}\selectfont},
    xlabel={#1},
    ylabel={#2},
    xtick=data,
    x tick label style={font=\fontsize{26}{0}\selectfont, , name=xlabel\ticknum},
    y tick label style={font=\fontsize{26}{0}\selectfont},
    legend style={at={(0.5,1.01)}, anchor=south,font=\fontsize{26}{0}\selectfont},
    legend cell align={left},
    mark options={mark size=5.5pt, line width=1.5pt},
    cycle list name=my four fsr colors,
]
\addplot table [x=#3,y=durND,col sep=comma] {#4};
\addplot table [x=#3,y=durNI,col sep=comma] {#4};
\addplot table [x=#3,y=durD,col sep=comma] {#4};
\addplot table [x=#3,y=durI,col sep=comma] {#4};
\end{axis}
\end{tikzpicture}
}
\makeatother

==> safepath/plots/qe-cf.tex <==
% \hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} 
    \subfloat[\label{plt:cf-cDist}]{
        \scalebox{0.3}{
        \SRPlotThree
            {$\delta_R$}{Comm. Freq.}
            {cDist}{}{cfInc}
            {safepath/data/sr/cDist-chi.csv}{safepath/data/sr/cDist-small-beijing.csv}{safepath/data/sr/cDist-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth}
\centering
    \subfloat[\label{plt:cf-eDist}]{
        \scalebox{0.3}{
         \SRPlotThree
            {$\delta_q$}{Comm. Freq.}
            {eDist}{}{cfInc}
            {safepath/data/sr/eDist-chi.csv}{safepath/data/sr/eDist-small-beijing.csv}{safepath/data/sr/eDist-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} 
\centering
    \subfloat[\label{plt:cf-grid}]{
        \scalebox{0.3}{ 
        \SRPlotThree
            {$\delta_G$}{Comm. Freq.}
            {xy}{}{cfInc}
            {safepath/data/sr/xy-chi.csv}{safepath/data/sr/xy-small-beijing.csv}{safepath/data/sr/xy-phl.csv}
        }
    }
\end{minipage}





==> safepath/plots/qe-legend.tex <==
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=3,mark phase=3,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.4cm,0cm)
                (0.8cm,0cm)
                (1.2cm,0cm)
                (1.6cm,0cm)%
            };
    },
}
\centerline{\begin{minipage}[t]{0.9\columnwidth}
\centering
\scalebox{0.35}{
\begin{tikzpicture} % here starts the dummy tikzpicture
    \begin{axis}[
        hide axis,
        xmin=0,
        xmax=0,
        ymin=-1,
        ymax=-1,
        legend style={at={(0.5,1.15)},anchor=south,legend columns=2,font=\fontsize{24}{0}\selectfont,},
        mark options={mark size=6pt, line width=2pt},
        cycle list name=my six colors,
        ]
        \addplot {0};
        \addlegendentry{\dir{}-C};
        \addplot {0};
        \addlegendentry{\itr{}-C};
        \addplot {0};
        \addlegendentry{\dir{}-B};
        \addplot {0};
        \addlegendentry{\itr{}-B};
        \addplot {0};
        \addlegendentry{\dir{}-P};
        \addplot {0};
        \addlegendentry{\itr{}-P};
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
}

==> safepath/plots/qe-pp.tex <==
\hspace{-1mm}
\begin{minipage}[t]{0.32\columnwidth} 
    \subfloat[\label{plt:pp-cDist}]{
        \scalebox{0.3}{
        \SRPlotSix
            {$\delta_R$}{\#pSS Revealed}
            {cDist}{nSSDir}{nSSInc}
            {safepath/data/sr/cDist-chi.csv}{safepath/data/sr/cDist-small-beijing.csv}{safepath/data/sr/cDist-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth}
\centering
    \subfloat[\label{plt:pp-eDist}]{
        \scalebox{0.3}{
         \SRPlotSix
            {$\delta_q$}{\#pSS Revealed}
            {eDist}{nSSDir}{nSSInc}
            {safepath/data/sr/eDist-chi.csv}{safepath/data/sr/eDist-small-beijing.csv}{safepath/data/sr/eDist-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} 
\centering
    \subfloat[\label{plt:pp-grid}]{
        \scalebox{0.3}{ 
        \SRPlotSix
            {$\delta_G$}{\#pSS Revealed}
            {xy}{nSSDir}{nSSInc}
            {safepath/data/sr/xy-chi.csv}{safepath/data/sr/xy-small-beijing.csv}{safepath/data/sr/xy-phl.csv}
        }
    }
\end{minipage}

==> safepath/plots/qe-rt.tex <==
\hspace{-1mm}
\begin{minipage}[t]{0.32\columnwidth} 
    \subfloat[\label{plt:rt-cDist}]{
        \scalebox{0.3}{
        \SRPlotSix
            {$\delta_R$}{Runtime (seconds)}
            {cDist}{timeDir}{timeInc}
            {safepath/data/sr/cDist-chi.csv}{safepath/data/sr/cDist-small-beijing.csv}{safepath/data/sr/cDist-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth}
\centering
    \subfloat[\label{plt:rt-eDist}]{
        \scalebox{0.3}{
         \SRPlotSix
            {$\delta_q$}{Runtime (seconds)}
            {eDist}{timeDir}{timeInc}
            {safepath/data/sr/eDist-chi.csv}{safepath/data/sr/eDist-small-beijing.csv}{safepath/data/sr/eDist-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} 
\centering
    \subfloat[\label{plt:rt-grid}]{
        \scalebox{0.3}{ 
        \SRPlotSix
            {$\delta_G$}{Runtime (seconds)}
            {xy}{timeDir}{timeInc}
            {safepath/data/sr/xy-chi.csv}{safepath/data/sr/xy-small-beijing.csv}{safepath/data/sr/xy-phl.csv}
        }
    }
\end{minipage}

==> safepath/plots/rank-cDist.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:rank-cDist-chi}]{
        \scalebox{0.32}
        {\CPlotFive
            {$\delta_R$}{Accuracy (\%)}
            {cDist}
            {safepath/data/sr/top5-cDist-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:rank-cDist-phl}]{
        \scalebox{0.32}
        {\CPlotFive
            {$\delta_R$}{Accuracy (\%)}
            {cDist}
            {safepath/data/sr/top5-cDist-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:rank-cDist-beijing}]{
        \scalebox{0.32}
        {\CPlotFive
            {$\delta_R$}{Accuracy (\%)}
            {cDist}
            {safepath/data/sr/top5-cDist-small-beijing.csv}
        }
    }
\end{minipage}

==> safepath/plots/rank-eDist.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:rank-eDist-chi}]{
        \scalebox{0.32}
        {\CPlotFive
            {$d_q$}{Accuracy (\%)}
            {eDist}
            {safepath/data/sr/top5-eDist-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:rank-eDist-phl}]{
        \scalebox{0.32}
        {\CPlotFive
            {$d_q$}{Accuracy (\%)}
            {eDist}
            {safepath/data/sr/top5-eDist-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:rank-eDist-beijing}]{
        \scalebox{0.32}
        {\CPlotFive
            {$d_q$}{Accuracy (\%)}
            {eDist}
            {safepath/data/sr/top5-eDist-small-beijing.csv}
        }
    }
\end{minipage}

==> safepath/plots/rank-legend.tex <==
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=3,mark phase=3,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.4cm,0cm)
                (0.8cm,0cm)
                (1.2cm,0cm)
                (1.6cm,0cm)%
            };
    },
}
\centerline{\begin{minipage}[t]{\columnwidth}
\centering
\scalebox{0.35}{
\begin{tikzpicture} % here starts the dummy tikzpicture
    \begin{axis}[
        hide axis,
        xmin=0,
        xmax=0,
        ymin=-1,
        ymax=-1,
        legend style={at={(0.5,1.15)},anchor=south,legend columns=3,font=\fontsize{24}{0}\selectfont,},
        mark options={mark size=6pt, line width=2pt},
        cycle list name=my accuracy five colors,
        ]
        \addplot {0};
        \addlegendentry{C50};
        \addplot {0};
        \addlegendentry{C60};
        \addplot {0};
        \addlegendentry{C70};
        \addplot {0};
        \addlegendentry{C80};
        \addplot {0};
        \addlegendentry{C90};
        % \legend{C50,C60,C70,C80,C90}
    \end{axis}
\end{tikzpicture}
}
\end{minipage}
}

==> safepath/plots/rank-xy.tex <==
\hspace{-2mm}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Chicago\label{plt:rank-xy-chi}]{
        \scalebox{0.32}
        {\CPlotFive
            {$d_G$}{Accuracy (\%)}
            {xy}
            {safepath/data/sr/top5-xy-chi.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Philadelphia\label{plt:rank-xy-phl}]{
        \scalebox{0.32}
        {\CPlotFive
            {$d_G$}{Accuracy (\%)}
            {xy}
            {safepath/data/sr/top5-xy-phl.csv}
        }
    }
\end{minipage}
\begin{minipage}[t]{0.32\columnwidth} \centering
    \subfloat[Beijing\label{plt:rank-xy-beijing}]{
        \scalebox{0.32}
        {\CPlotFive
            {$d_G$}{Accuracy (\%)}
            {xy}
            {safepath/data/sr/top5-xy-small-beijing.csv}
        }
    }
\end{minipage}

==> safepath/plots/x-beijing.tex <==
\begin{tikzpicture}
\begin{axis}[
    xtick=data,
    xlabel={${X_{it}}$},
    ylabel={},
    % ymajorgrids, 
    xlabel style={font=\fontsize{20}{0}\selectfont,yshift=-2ex},
    ylabel style={font=\fontsize{20}{0}\selectfont,xshift=-2ex},
    x tick label style={font=\fontsize{20}{0}\selectfont,rotate=60},
    y tick label style={font=\fontsize{20}{0}\selectfont},
    mark options={mark size=5pt, line width=0.6pt},
    legend style={font=\fontsize{20}{0}\selectfont},
    cycle list name=my three colors,
]
\addplot table [x=x, y=time, col sep=comma]{safepath/data/sr/x-small-beijing.csv};
\addplot table [x=x, y=cf, col sep=comma]{safepath/data/sr/x-small-beijing.csv};
\addplot table [x=x, y=pp, col sep=comma]{safepath/data/sr/x-small-beijing.csv};

\legend{Runtime (sec.), Comm. Freq., \%pSSs Revealed}
\end{axis}
\end{tikzpicture}

==> safepath/plots/x-chi.tex <==
\pgfplotstableread[col sep=comma,]{
x,timeD,time,cf,pp
1,0.314,4.144,225.742,28.636
30,0.308,0.709,21.81,47.924
50,0.308,0.533,11.672,54.538
80,0.309,0.526,11.005,54.942
100,0.309,0.526,11.005,54.942
150,0.313,0.533,11.005,54.942

}\datatable
\begin{tikzpicture}
\begin{axis}[
    xtick=data,
    xlabel={${X_{it}}$},
    ylabel={},
    % ymajorgrids, 
    xlabel style={font=\fontsize{20}{0}\selectfont,yshift=-2ex},
    ylabel style={font=\fontsize{20}{0}\selectfont,xshift=-2ex},
    x tick label style={font=\fontsize{20}{0}\selectfont,rotate=60},
    y tick label style={font=\fontsize{20}{0}\selectfont},
    mark options={mark size=5pt, line width=0.6pt},
    legend style={font=\fontsize{20}{0}\selectfont},
    cycle list name=my three colors,
]
\addplot table [x=x, y=time, col sep=comma]{safepath/data/sr/x-chi.csv};
\addplot table [x=x, y=cf, col sep=comma]{safepath/data/sr/x-chi.csv};
\addplot table [x=x, y=pp, col sep=comma]{safepath/data/sr/x-chi.csv};

\legend{Runtime (sec.), Comm. Freq., \%pSSs Revealed}
\end{axis}
\end{tikzpicture}

==> safepath/plots/x-phl.tex <==
\pgfplotstableread[col sep=comma,]{
x,timeD,time,cf,pp
1,0.446,5.181,300.683,26.114
30,0.431,1.184,42.387,40.295
50,0.432,0.86,22.198,45.604
80,0.471,0.735,12.999,48.245
100,0.432,0.68,12.926,48.291
150,0.43,0.68,12.926,48.291


}\datatable
\begin{tikzpicture}
\begin{axis}[
    xtick=data,
    xlabel={${X_{it}}$},
    ylabel={},
    % ymajorgrids, 
    xlabel style={font=\fontsize{20}{0}\selectfont,yshift=-2ex},
    ylabel style={font=\fontsize{20}{0}\selectfont,xshift=-2ex},
    x tick label style={font=\fontsize{20}{0}\selectfont,rotate=60},
    y tick label style={font=\fontsize{20}{0}\selectfont},
    mark options={mark size=5pt, line width=0.6pt},
    legend style={font=\fontsize{20}{0}\selectfont},
    cycle list name=my three colors,
]
\addplot table [x=x, y=time, col sep=comma]{safepath/data/sr/x-phl.csv};
\addplot table [x=x, y=cf, col sep=comma]{safepath/data/sr/x-phl.csv};
\addplot table [x=x, y=pp, col sep=comma]{safepath/data/sr/x-phl.csv};

\legend{Runtime (sec.), Comm. Freq., \%pSSs Revealed}
\end{axis}
\end{tikzpicture}
